Hydraulic Parameter Estimation for District Heating Based on Laboratory Experiments

In this paper we consider calibration of hydraulic models for district heating systems based on operational data. We extend previous theoretical work on the topic to handle real-world complications, namely unknown valve characteristics and hysteresis. We generate two datasets in the Smart Water Infrastructure laboratory in Aalborg, Denmark, on which we evaluate the proposed procedure. In the first data set the system is controlled in such a way to excite all operational modes in terms of combinations of valve set-points. Here the best performing model predicted volume flow rates within roughly 5 and 10 \% deviation from the mean volume flow rate for the consumer with the highest and lowest mean volume flow rates respectively. This performance was met in the majority of the operational region. In the second data set, the system was controlled in order to mimic real load curves. The model trained on this data set performed similarly well when evaluated on data in the operational range represented in the training data. However, the model performance deteriorated when evaluated on data which was not represented in the training data.

==> fig/forward-estimation/full_network.tex <==
\begin{tikzpicture}

    % layers
    \pgfdeclarelayer{nodes}
    \pgfdeclarelayer{edges}
    \pgfdeclarelayer{annotation}
    \pgfsetlayers{edges,nodes,annotation,main}

    \def\xOff{1.5cm} % offset in x between nodes
    \def\yOff{2.7cm} % offset in y between nodes
    \def\nRad{0.8mm} % radius of nodes
    \def\edgeWidth{0.6mm} % width of edges
    \def\pumpRad{3.0mm} % radius of pump symbol
    \def\valveSize{3.0mm} % size of valve symbols 

    \begin{pgfonlayer}{nodes}
        % Return-side nodes
        \node[] (r0) at (0,0) {};
        \node[xshift=\xOff] (r1) at (r0) {};
        \node[xshift=\xOff] (r2) at (r1) {}; 
        \node[xshift=\xOff] (r3) at (r2) {}; 
        
        % Supply-side nodes
        \node[yshift=\yOff] (s0) at (r0) {};
        \node[xshift=\xOff] (s1) at (s0) {};
        \node[xshift=\xOff] (s2) at (s1) {};
        \node[xshift=\xOff] (s3) at (s2) {}; 

        % draw the nodes
        \foreach \n in {r0, r1, r2, r3, s0, s1, s2, s3}{
        \draw[fill=white] (\n) circle (\nRad);
        }
        % draw valve nodes
        \foreach \r/\s in {r0/s0, r1/s1}{
        \draw[fill=white] ($(\r)!.3!(\s) + (\xOff,0)$) circle (\nRad);
        \draw[fill=white] ($(\r)!.7!(\s) + (\xOff,0)$) circle (\nRad);
        }

    \end{pgfonlayer}

    \begin{pgfonlayer}{edges}
        % connect all the supplies and returns
        \foreach \s/\r in {s1/r1, s2/r2, s3/r3}{
        \draw[black, line width=\edgeWidth] (\s) -- (\r);
        }
        \foreach \si/\sj/\ri/\rj in {s0/s1/r0/r1, s1/s2/r1/r2, s2/s3/r2/r3} {
        \draw[black, line width=\edgeWidth] (\ri) -- (\rj);
        \draw[black, line width=\edgeWidth] (\si) -- (\sj);
        }
        \draw[black, line width=\edgeWidth] (s3) [rounded corners] -- ++(\xOff,0)  -- ($(r3) + (\xOff,0)$) -- (r3);
    \end{pgfonlayer}


    \begin{pgfonlayer}{annotation}
        \foreach \r/\s/\i in {r0/s0/1, r1/s1/2, r2/s2/3}{
        % draw valve indices
        \node[] at ($(\r)!.5!(\s) + (\xOff,0) + (2.8mm,0)$) {$r_\i$};
        % draw customer pipe indices
        \node[] at ($(\r)!.5!(\s) + (\xOff,0) + (2.8mm,8.0mm)$) {$s_\i$};
        }
        \foreach \s/\i in {s0/5, s1/6, s2/7}{
        % draw pipe numbers for larger pipes
        \node[] at ($(\s) + (6.6mm, 3.0mm)$) {$s_\i$};
        }
        \foreach \n/\i in {s0/$\alpha$, r0/$\beta$}{
        \node[] at ($(\n) + (-4.5mm,0)$) {\i};
        }
        % draw reduced section
        \node[] at ($(r3)!.5!(s3) + (\xOff,0) + (2.8mm,0)$) {$\hat{s}_4$};
    \end{pgfonlayer}
    
\end{tikzpicture}

==> fig/forward-estimation/fully_reduced.tex <==
\begin{tikzpicture}

    % layers
    \pgfdeclarelayer{nodes}
    \pgfdeclarelayer{edges}
    \pgfdeclarelayer{annotation}
    \pgfsetlayers{edges,nodes,annotation,main}

    \def\xOff{1.5cm} % offset in x between nodes
    \def\yOff{2.7cm} % offset in y between nodes
    \def\nRad{0.8mm} % radius of nodes
    \def\edgeWidth{0.6mm} % width of edges
    \def\pumpRad{3.0mm} % radius of pump symbol
    \def\valveSize{3.0mm} % size of valve symbols 

    \begin{pgfonlayer}{nodes}
        % Return-side nodes
        \node[] (r0) at (0,0) {};
        
        % Supply-side nodes
        \node[yshift=\yOff] (s0) at (r0) {};

        % draw the nodes
        \foreach \n in {r0,s0}{
        \draw[fill=white] (\n) circle (\nRad);
        }

    \end{pgfonlayer}

    \begin{pgfonlayer}{edges}

        \draw[black, line width=\edgeWidth] (s0) -- (r0);

    \end{pgfonlayer}


    \begin{pgfonlayer}{annotation}

        \node[] at ($(r0)!.5!(s0) + (2.8mm,0)$) {$\hat{s}_1$};
    
        \foreach \n/\i in {s0/$\alpha$, r0/$\beta$}{
        \node[] at ($(\n) + (-4.5mm,0)$) {\i};
        }

        
    \end{pgfonlayer}
    
\end{tikzpicture}

==> fig/forward-estimation/reduced_by_one.tex <==
\begin{tikzpicture}

    % layers
    \pgfdeclarelayer{nodes}
    \pgfdeclarelayer{edges}
    \pgfdeclarelayer{annotation}
    \pgfsetlayers{edges,nodes,annotation,main}

    \def\xOff{1.5cm} % offset in x between nodes
    \def\yOff{2.7cm} % offset in y between nodes
    \def\nRad{0.8mm} % radius of nodes
    \def\edgeWidth{0.6mm} % width of edges
    \def\pumpRad{3.0mm} % radius of pump symbol
    \def\valveSize{3.0mm} % size of valve symbols 

    \begin{pgfonlayer}{nodes}
        % Return-side nodes
        \node[] (r0) at (0,0) {};
        \node[xshift=\xOff] (r1) at (r0) {};
        \node[xshift=\xOff] (r2) at (r1) {}; 
        \node[xshift=\xOff] (r3) at (r2) {}; 
        
        % Supply-side nodes
        \node[yshift=\yOff] (s0) at (r0) {};
        \node[xshift=\xOff] (s1) at (s0) {};
        \node[xshift=\xOff] (s2) at (s1) {};
        \node[xshift=\xOff] (s3) at (s2) {};
        

        % draw the nodes
        \foreach \n in {r0, r1, r2, s0, s1, s2}{
        \draw[fill=white] (\n) circle (\nRad);
        }
        % draw valve nodes
        \foreach \r/\s in {r0/s0, r1/s1}{
        \draw[fill=white] ($(\r)!.3!(\s) + (\xOff,0)$) circle (\nRad);
        \draw[fill=white] ($(\r)!.7!(\s) + (\xOff,0)$) circle (\nRad);
        }

    \end{pgfonlayer}

    \begin{pgfonlayer}{edges}
        % connect all the supplies and returns
        \foreach \s/\r in {s1/r1, s2/r2, s3/r3}{
        \draw[black, line width=\edgeWidth] (\s) -- (\r);
        }
        \foreach \si/\sj/\ri/\rj in {s0/s1/r0/r1, s1/s2/r1/r2, s2/s3/r2/r3} {
        \draw[black, line width=\edgeWidth] (\ri) -- (\rj);
        \draw[black, line width=\edgeWidth] (\si) -- (\sj);
        }
        \draw[black, line width=\edgeWidth] (s2) [rounded corners] -- ++(\xOff,0)  -- ($(r2) + (\xOff,0)$) -- (r2);
    \end{pgfonlayer}


    \begin{pgfonlayer}{annotation}
        \foreach \r/\s/\i in {r0/s0/1, r1/s1/2}{
        % draw valve indices
        \node[] at ($(\r)!.5!(\s) + (\xOff,0) + (2.8mm,0)$) {$r_\i$};
        % draw customer pipe indices
        \node[] at ($(\r)!.5!(\s) + (\xOff,0) + (2.8mm,8.0mm)$) {$s_\i$};
        }
        \foreach \s/\i in {s0/5, s1/6}{
        % draw pipe numbers for larger pipes
        \node[] at ($(\s) + (6.6mm, 3.0mm)$) {$s_\i$};
        }
        \foreach \n/\i in {s0/$\alpha$, r0/$\beta$}{
        \node[] at ($(\n) + (-4.5mm,0)$) {\i};
        }
        % draw reduced sections
        \node[] at ($(r2)!.5!(s2) + (\xOff,0) + (2.8mm,0)$) {$\hat{s}_3$};
        
    \end{pgfonlayer}
    
\end{tikzpicture}

==> fig/grid-schematic-old.tex <==
\begin{tikzpicture}

    % layers
    \pgfdeclarelayer{supply}
    \pgfdeclarelayer{return}
    \pgfdeclarelayer{connection}
    \pgfsetlayers{connection,return,supply,main}
    
    \begin{pgfonlayer}{return}
        % Return-side nodes
        \node[circle, fill=blue, minimum size=.3cm, text=black] (R1) at (0,0) {};
        \node[circle, fill=blue, minimum size=.3cm, text=black] (R2) at (2,0) {};
        \node[circle, fill=blue, minimum size=.3cm, text=black] (R3) at (3,0) {};
        \node[circle, fill=blue, minimum size=.3cm, text=black] (R4) at (4,0) {};
        \node[circle, fill=blue, minimum size=.3cm, text=black] (R5) at (5,0) {};
        \node[circle, fill=blue, minimum size=.3cm, text=black] (R6) at (2.5,1) {};
        \node[circle, fill=blue, minimum size=.3cm, text=black] (R7) at (3.5,1) {};
        \node[circle, fill=blue, minimum size=.3cm, text=black] (R8) at (4.5,1) {};
        \node[circle, fill=blue, minimum size=.3cm, text=black] (R9) at (5.5,1) {};
    
        % Return pipes
        \draw[-, blue, line width=2mm, shorten >=-1mm, shorten <=-1mm] (R2) -- (R1);
        \draw[-, blue, line width=2mm, shorten >=-1mm, shorten <=-1mm] (R3) -- (R2);
        \draw[-, blue, line width=2mm, shorten >=-1mm, shorten <=-1mm] (R4) -- (R3);
        \draw[-, blue, line width=2mm, shorten >=-1mm, shorten <=-1mm] (R5) -- (R4);
        \draw[-, blue, line width=2mm, shorten >=-1mm, shorten <=-1mm] (R6) -- (R2);
        \draw[-, blue, line width=2mm, shorten >=-1mm, shorten <=-1mm] (R7) -- (R3);
        \draw[-, blue, line width=2mm, shorten >=-1mm, shorten <=-1mm] (R8) -- (R4);
        \draw[-, blue, line width=2mm, shorten >=-1mm, shorten <=-1mm] (R9) -- (R5);
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{supply}
        % Supply-side nodes
        \node[circle, fill=red, minimum size=.3cm, text=black] (S1) [above=of R1, yshift=-.5cm] {};
        \node[circle, fill=red, minimum size=.3cm, text=black] (S2) [above=of R2, yshift=-.5cm] {};
        \node[circle, fill=red, minimum size=.3cm, text=black] (S3) [above=of R3, yshift=-.5cm] {};
        \node[circle, fill=red, minimum size=.3cm, text=black] (S4) [above=of R4, yshift=-.5cm] {};
        \node[circle, fill=red, minimum size=.3cm, text=black] (S5) [above=of R5, yshift=-.5cm] {};
        \node[circle, fill=red, minimum size=.3cm, text=black] (S6) [above=of R6, yshift=-.5cm] {};
        \node[circle, fill=red, minimum size=.3cm, text=black] (S7) [above=of R7, yshift=-.5cm] {};
        \node[circle, fill=red, minimum size=.3cm, text=black] (S8) [above=of R8, yshift=-.5cm] {};
        \node[circle, fill=red, minimum size=.3cm, text=black] (S9) [above=of R9, yshift=-.5cm] {};
    
        % Supply-side pipes
        \draw[-, red, line width=2mm, shorten >=-1mm, shorten <=-1mm] (S2) -- (S1);
        \draw[-, red, line width=2mm, shorten >=-1mm, shorten <=-1mm] (S3) -- (S2);
        \draw[-, red, line width=2mm, shorten >=-1mm, shorten <=-1mm] (S4) -- (S3);
        \draw[-, red, line width=2mm, shorten >=-1mm, shorten <=-1mm] (S5) -- (S4);
        \draw[-, red, line width=2mm, shorten >=-1mm, shorten <=-1mm] (S6) -- (S2);
        \draw[-, red, line width=2mm, shorten >=-1mm, shorten <=-1mm] (S7) -- (S3);
        \draw[-, red, line width=2mm, shorten >=-1mm, shorten <=-1mm] (S8) -- (S4);
        \draw[-, red, line width=2mm, shorten >=-1mm, shorten <=-1mm] (S9) -- (S5);
    
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{connection}
        % Connecting valves 6, 7, 8 and 9
        \draw[-, black, line width=2mm, shorten >=-1mm, shorten <=-1mm] (R6) -- (S6);
        \draw[-, black, line width=2mm, shorten >=-1mm, shorten <=-1mm] (R7) -- (S7);
        \draw[-, black, line width=2mm, shorten >=-1mm, shorten <=-1mm] (R8) -- (S8);
        \draw[-, black, line width=2mm, shorten >=-1mm, shorten <=-1mm] (R9) -- (S9);

        % connecting the production
        \draw[-, black, line width=2mm, shorten >=-1mm, shorten <=-1mm] (R1) -- (S1);
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{main}
        % houses above connections
        \node[fill=black, minimum size=.5cm, text=white] (H1) [above=of S6, yshift=-.9cm] {};
        \node[fill=black, minimum size=.5cm, text=white] (H2) [above=of S7, yshift=-.9cm] {};
        \node[fill=black, minimum size=.5cm, text=white] (H3) [above=of S8, yshift=-.9cm] {};
        \node[fill=black, minimum size=.5cm, text=white] (H4) [above=of S9, yshift=-.9cm] {};
    
        % roofs for houses
        \foreach \house in {H1,H2,H3,H4}{
            \draw[fill=black] ([yshift=-0.1mm]\house.north) -- ++(-.3cm,0) -- ++(0.3cm,0.15cm) -- ++(0.3cm,-0.15cm) -- cycle;
    }
    
        % heat plant above root
        % define position
        \node (HP) [above=of S1, yshift=-.9cm] {};
        % draw the shape
        \draw[fill=black] (HP) 
        -- ++(-.5cm,0) 
        -- ++ (0,.8cm) 
        -- ++ (.2cm,0) 
        -- ++ (0,-.4cm) 
        -- ++ (.25cm,.2cm) -- ++ (0,-.2cm) % jagged shape
        -- ++ (.25cm,.2cm) -- ++ (0,-.2cm) % jagged shape
        -- ++ (.25cm,.2cm) -- ++ (0,-.2cm) % jagged shape
        -- ++ (0,-.4cm)
        -- cycle;
        
    \end{pgfonlayer}
    
    \end{tikzpicture}

==> fig/grid-schematic.tex <==
\begin{tikzpicture}

    % layers
    \pgfdeclarelayer{supplynodes}
    \pgfdeclarelayer{returnnodes}
    \pgfdeclarelayer{supplyedges}
    \pgfdeclarelayer{returnedges}
    \pgfdeclarelayer{valves}
    \pgfdeclarelayer{buildings}
    \pgfdeclarelayer{annotation}
    \pgfdeclarelayer{highlight}
    
    \pgfsetlayers{highlight, returnedges, valves, returnnodes, supplyedges, supplynodes, buildings, annotation, main}

    % plotting parameters
    \def\xOff{2.7cm} % offset in x between nodes
    \def\xOffHouse{1.1cm} % offset in x between main line and houses
    \def\xOffPlant{3.5cm} % offset to the plant
    \def\yOff{2.4cm} % offset in y between nodes
    \def\yOffHouse{1.5cm}
    \def\nRad{0.8mm} % radius of nodes
    \def\edgeWidth{1.2mm} % width of edges
    % node colors
    \def\rColor{white}
    \def\sColor{black}
    %path highlight
    \def\hlColor{green}
    \def\hlWidth{3.5mm}
    
    \begin{pgfonlayer}{returnnodes}
        % draw base nodes beta, 1 and 5
        \node[circle, fill=blue, minimum size=\nRad, text=\rColor, font=\boldmath] (beta) at (0,0) {$\mathbf{\beta}$};
        \node[circle, fill=blue, minimum size=\nRad, text=\rColor] (r5) at (\xOffPlant,0) {$\mathbf{5}$};
        \node[circle, fill=blue, minimum size=\nRad, text=\rColor, xshift=\xOffHouse, yshift=\yOffHouse] (r1) at (r5) {$\mathbf{1}$};

        % draw all the other nodes
        \foreach \i/\ilast in {6/5, 7/6, 2/1, 3/2, 4/3}{
        \node[circle, fill=blue, minimum size=\nRad, text=\rColor, xshift=\xOff] (r\i) at (r\ilast) {$\mathbf{\i}$};
        }
    \end{pgfonlayer}

    \begin{pgfonlayer}{supplynodes}
        % draw alpha
        \node[circle, fill=red, minimum size=\nRad, text=\rColor, yshift=\yOff, font=\boldmath] (alpha) at (beta) {$\mathbf{\alpha}$};
        % draw all the other nodes
        \foreach \i in {1,...,7}{
        \node[circle, fill=red, minimum size=\nRad, text=\rColor, yshift=\yOff] (s\i) at (r\i) {$\mathbf{\i}$};
        }
    \end{pgfonlayer}

    \begin{pgfonlayer}{returnedges}
        % do special one for 7-4
        \coordinate[xshift=\xOff] (rCorner) at (r7); 
        \draw[blue, line width=\edgeWidth, rounded corners=10pt] (r7) to node[currarrow, rotate=180] {} (rCorner) to node[currarrow, rotate=240] {} (r4);
        % add all the other edges
        \foreach \i/\j\r in {beta/r5/180, r5/r6/180, r6/r7/180, r1/r5/240, r6/r2/240, r7/r3/240}{
        \draw[blue, line width=\edgeWidth] (\i) to node[currarrow,rotate=\r] {} (\j);
        }
    \end{pgfonlayer}

    \begin{pgfonlayer}{supplyedges}
        % do special one for 7-4
        \coordinate[xshift=\xOff] (sCorner) at (s7); 
        \draw[red, line width=\edgeWidth, rounded corners=10pt] (s7) to node[currarrow] {} (sCorner) to node[currarrow, rotate=60] {} (s4);
        % add all the other edges
        \foreach \i/\j\r in {alpha/s5/0, s5/s6/0, s6/s7/0, s1/s5/60, s6/s2/60, s7/s3/60}{
        \draw[red, line width=\edgeWidth] (\i) to node[currarrow,rotate=\r] {} (\j);
        }
    \end{pgfonlayer}

    \begin{pgfonlayer}{valves}
        \foreach \i in {1,...,4}{
        \draw[black, line width=\edgeWidth] (s\i) to node[currarrow,rotate=270] {} (r\i);
        }
    \end{pgfonlayer}

    \begin{pgfonlayer}{buildings}
        % houses above connections
        
    
        % roofs for houses
        \foreach \i in {1,...,4}{
            \node[fill=black, minimum size=.5cm, text=white] (h\i) [above=of s\i, yshift=-.9cm] {};
            \draw[fill=black] ([yshift=-0.1mm]h\i.north) -- ++(-.3cm,0) -- ++(0.3cm,0.15cm) -- ++(0.3cm,-0.15cm) -- cycle;
        }
    
        % heat plant above root
        % define position
        \node (HP) [above=of alpha, yshift=-.9cm] {};
        % draw the shape
        \draw[fill=black] (HP) 
        -- ++(-.5cm,0) 
        -- ++ (0,.8cm) 
        -- ++ (.2cm,0) 
        -- ++ (0,-.4cm) 
        -- ++ (.25cm,.2cm) -- ++ (0,-.2cm) % jagged shape
        -- ++ (.25cm,.2cm) -- ++ (0,-.2cm) % jagged shape
        -- ++ (.25cm,.2cm) -- ++ (0,-.2cm) % jagged shape
        -- ++ (0,-.4cm)
        -- cycle;
    \end{pgfonlayer}

    \begin{pgfonlayer}{annotation}
        % valves and pipes 1-4
        \foreach \i in {1,...,4}{
        \node[xshift=0.3cm,yshift=-0.9cm,font=\boldmath,color=black] at (s\i) {$\i$};
        \node[xshift=-0.7cm,yshift=-0.4cm,font=\boldmath,color=red] at (s\i) {$\i$};
        \node[xshift=-0.7cm,yshift=-0.4cm,font=\boldmath,color=blue] at (r\i) {$\i$};
        }
        % pipes 5-7
        \foreach \i in {5,...,7}{
        \node[xshift=-0.9cm,yshift=-0.3cm,font=\boldmath,color=red] at (s\i) {$\i$};
        \node[xshift=-0.9cm,yshift=-0.3cm,font=\boldmath,color=blue] at (r\i) {$\i$};
        }
        
    \end{pgfonlayer}

    \begin{pgfonlayer}{highlight}
        \draw[\hlColor, line width=\hlWidth, opacity=0.5] (alpha) -- (s5) -- (s6) -- (s2) -- (r2) -- (r6) -- (r5) -- (beta);
        \node[xshift=-1.2cm,yshift=0.4cm,color=black,font=\boldmath] at (s5) {$\mathcal{L}_2$};
    \end{pgfonlayer}
    
\end{tikzpicture}

\iffalse 

    

\fi

==> fig/hydraulic-schematic.tex <==
\begin{tikzpicture}

    % layers
    \pgfdeclarelayer{nodes}
    \pgfdeclarelayer{edges}
    \pgfdeclarelayer{valves}
    \pgfdeclarelayer{pump}
    \pgfdeclarelayer{annotation}
    \pgfsetlayers{edges,nodes,valves,pump,annotation,main}

    \def\xOff{1.5cm} % offset in x between nodes
    \def\yOff{2.7cm} % offset in y between nodes
    \def\nRad{0.8mm} % radius of nodes
    \def\edgeWidth{0.6mm} % width of edges
    \def\pumpRad{3.0mm} % radius of pump symbol
    \def\valveSize{3.0mm} % size of valve symbols 

    \begin{pgfonlayer}{nodes}
        % Return-side nodes
        \node[] (r0) at (0,0) {};
        \node[xshift=\xOff] (r1) at (r0) {};
        \node[xshift=\xOff] (r2) at (r1) {}; 
        \node[xshift=\xOff] (r3) at (r2) {}; 
        
        % Supply-side nodes
        \node[yshift=\yOff] (s0) at (r0) {};
        \node[xshift=\xOff] (s1) at (s0) {};
        \node[xshift=\xOff] (s2) at (s1) {};
        \node[xshift=\xOff] (s3) at (s2) {}; 

        % draw the nodes
        \foreach \n in {r0, r1, r2, r3, s0, s1, s2, s3}{
        \draw[fill=white] (\n) circle (\nRad);
        }
        % draw valve nodes
        \foreach \r/\s in {r0/s0, r1/s1, r2/s2, r3/s3}{
        \draw[fill=white] ($(\r)!.3!(\s) + (\xOff,0)$) circle (\nRad);
        \draw[fill=white] ($(\r)!.7!(\s) + (\xOff,0)$) circle (\nRad);
        }

    \end{pgfonlayer}

    \begin{pgfonlayer}{edges}
        % connect all the supplies and returns
        \foreach \s/\r in {s0/r0, s1/r1, s2/r2, s3/r3}{
        \draw[black, line width=\edgeWidth] (\s) -- (\r);
        }
        \foreach \si/\sj/\ri/\rj in {s0/s1/r0/r1, s1/s2/r1/r2, s2/s3/r2/r3} {
        \draw[black, line width=\edgeWidth] (\ri) -- (\rj);
        \draw[black, line width=\edgeWidth] (\si) -- (\sj);
        }
        \draw[black, line width=\edgeWidth] (s3) [rounded corners] -- ++(\xOff,0)  -- ($(r3) + (\xOff,0)$) -- (r3);
    \end{pgfonlayer}

    \begin{pgfonlayer}{pump}
        % draw a circle
        \draw[fill=white] ($(s0)!.5!(r0)$) circle (\pumpRad);
        % draw triangle in circle
        \draw[] ($(s0)!.5!(r0) +(210:\pumpRad)$) -- ($(s0)!.5!(r0) +(90:\pumpRad)$) -- ($(s0)!.5!(r0) +(330:\pumpRad)$);
    \end{pgfonlayer}

    \begin{pgfonlayer}{valves}
        \foreach \r/\s in {r0/s0, r1/s1, r2/s2, r3/s3}{
        % draw triangles
        \draw[fill=white] ($(\r)!.5!(\s) + (\xOff,0)$) --
        ($(\r)!.5!(\s) + (\xOff,0) + (60:\valveSize)$) --
        ($(\r)!.5!(\s) + (\xOff,0) + (120:\valveSize)$) --
        ($(\r)!.5!(\s) + (\xOff,0) + (300:\valveSize)$) --
        ($(\r)!.5!(\s) + (\xOff,0) + (240:\valveSize)$) -- cycle;
        % draw actuator symbol
        \draw[]{} ($(\r)!.5!(\s) + (\xOff,0)$) -- ($(\r)!.5!(\s) + (\xOff,0) + (-.5cm,0)$);
        \draw[fill=white] ($(\r)!.5!(\s) + (\xOff,0) + (-.5cm,0)$) circle (1mm);
        }
        
    \end{pgfonlayer}

    \begin{pgfonlayer}{annotation}
        \foreach \r/\s/\i in {r0/s0/1, r1/s1/2, r2/s2/3, r3/s3/4}{
        % draw valve indices
        \node[] at ($(\r)!.5!(\s) + (\xOff,0) + (3.2mm,0)$) {\i};
        % draw customer pipe indices
        \node[] at ($(\r)!.5!(\s) + (\xOff,0) + (2.4mm,8.0mm)$) {\i};
        }
        \foreach \s/\i in {s0/5, s1/6, s2/7}{
        % draw pipe numbers for larger pipes
        \node[] at ($(\s) + (6.6mm, 3.0mm)$) {\i};
        }
        \foreach \n/\i in {s0/$\alpha$, r0/$\beta$}{
        \node[] at ($(\n) + (-4.5mm,0)$) {\i};
        }
    \end{pgfonlayer}
    
\end{tikzpicture}

==> fig/realistic-data.tex <==
\begin{tikzpicture}
\begin{axis}[
    width = .95\textwidth,
    height = .4\textwidth,
    xlabel = {$t \left[\text{min}\right]$},
    ylabel = {$q(t) \left[ \text{\qunit} \right]$},
    legend pos=north east, 
    enlarge x limits=false, % scale automatically to x data
    legend columns=2,
    grid = both,
]
% Step response
\addplot[red] table[x=lab_time_minutes, y=q0, col sep=comma]{data/realistic_downsample.csv};
\addlegendentry{$q_1$}
\addplot[blue] table[x=lab_time_minutes, y=q1, col sep=comma]{data/realistic_downsample.csv};
\addlegendentry{$q_2$}
\addplot[green] table[x=lab_time_minutes, y=q2, col sep=comma]{data/realistic_downsample.csv};
\addlegendentry{$q_3$}
\addplot[purple] table[x=lab_time_minutes, y=q3, col sep=comma]{data/realistic_downsample.csv};
\addlegendentry{$q_4$}

\end{axis}
\end{tikzpicture}

==> fig/results/exciting_valve_curves.tex <==
\newcommand{\valvecurve}[3]{
\begin{subfigure}[t]{0.45\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=.9\textwidth,
        xmin=0, xmax=1,
        ymin = 0, ymax = 4.5,
        grid = both,
        legend pos=north west,
        xlabel = {$v_#2$},
        ylabel = {$K_{v,#2} \; \; k_#2(v_#2)$},
    ]
    \addplot[red] table[y=#1, x=v, col sep=comma] {data/results/valve_curve_A_exciting.csv};
    \addlegendentry{A}
    \addplot[green] table[y=#1, x=v, col sep=comma] {data/results/valve_curve_B_exciting.csv};
    \addlegendentry{B}
    \addplot[blue] table[y=#1, x=v, col sep=comma] {data/results/valve_curve_C_exciting.csv};
    \addlegendentry{C}
    \end{axis}
    \end{tikzpicture}
    %\caption{#3}
\end{subfigure}
}

\valvecurve{kv0}{1}{}
\hfill
\valvecurve{kv1}{2}{}

\valvecurve{kv2}{3}{}
\hfill
\valvecurve{kv3}{4}{}

==> fig/results/valve_curves_exciting_vs_realistic.tex <==
\newcommand{\valvecurve}[3]{
\begin{subfigure}[t]{0.45\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=.9\textwidth,
        xmin=0, xmax=1,
        ymin = 0, ymax = 4.5,
        grid = both,
        legend pos=north west,
        xlabel = {$v_#2$},
        ylabel = {$K_{v,#2} \; \; k_#2(v_#2)$},
    ]
    \addplot[red] table[y=#1, x=v, col sep=comma] {data/results/valve_curve_C_exciting.csv};
    \addlegendentry{E}
    \addplot[blue] table[y=#1, x=v, col sep=comma] {data/results/valve_curve_C_realistic.csv};
    \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}
    %\caption{#3}
\end{subfigure}
}

\valvecurve{kv0}{1}{}
\hfill
\valvecurve{kv1}{2}{}

\valvecurve{kv2}{3}{}
\hfill
\valvecurve{kv3}{4}{}

==> fig/step-response-data.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    width = .8\textwidth,
    height = .4\textwidth,
    xlabel = $t$,
    ylabel = {$v(t)$},
    ymax = 6.5,
    ymin = 0,
    xmin = 10,
    xmax = 120,
    ticks = none,
    xlabel style={at={(current axis.right of origin)},anchor=north},
    ylabel style={at={(current axis.above origin)},rotate=-90,anchor=south},
    clip=false,
    legend pos=outer north east,  % position the legend in the top-right corner
]
% Step response
\addplot[blue, restrict x to domain=10:118] table[x=time, y=q, col sep=comma]{data/step_response.csv};
\addlegendentry{q}  % add an entry to the legend for the q plot
\draw (0,0.4) -- (39,0.4) -- (39,6) -- (79,6) -- (79,1.5) -- (118,1.5);
\addlegendimage{black, line legend}
\addlegendentry{v}  % add an entry to the legend for the v plot
% Time stamps
\draw[style=dashed] (39,0) -- (39,0.4);
\draw[style=dashed] (49,0) -- (49,6);
\draw[style=dashed] (79,0) -- (79,1.5);
\node[above] at (axis cs:40,6) {\small{Removed}};
\node[above] at (axis cs:70,6) {\small{Mean value used}};


\end{axis}
\end{tikzpicture}

==> fig/valve-pipe-overlap-hydraulics.tex <==
\begin{tikzpicture}

    % layers
    \pgfdeclarelayer{nodes}
    \pgfdeclarelayer{edges}
    \pgfdeclarelayer{valves}
    \pgfdeclarelayer{pump}
    \pgfdeclarelayer{annotation}
    \pgfsetlayers{edges,nodes,valves,pump,annotation,main}

    \def\xOff{1.5cm} % offset in x between nodes
    \def\yOff{2.7cm} % offset in y between nodes
    \def\nRad{0.8mm} % radius of nodes
    \def\edgeWidth{0.6mm} % width of edges
    \def\pumpRad{3.0mm} % radius of pump symbol
    \def\valveSize{3.0mm} % size of valve symbols 

    \begin{pgfonlayer}{nodes}
        % Return-side nodes
        \node[] (r0) at (0,0) {};
        \node[xshift=\xOff] (r1) at (r0) {};
        
        % Supply-side nodes
        \node[yshift=\yOff] (s0) at (r0) {};
        \node[xshift=\xOff] (s1) at (s0) {};

        % draw the nodes
        \foreach \n in {r0, r1, s0, s1}{
        \draw[fill=white] (\n) circle (\nRad);
        }

    \end{pgfonlayer}

    \begin{pgfonlayer}{edges}
        % connect all the supplies and returns
        \foreach \s/\r in {s1/r1}{
        \draw[black, line width=\edgeWidth] (\s) -- (\r);
        }
        \foreach \si/\sj/\ri/\rj in {s0/s1/r0/r1} {
        \draw[black, line width=\edgeWidth] (\ri) -- (\rj);
        \draw[black, line width=\edgeWidth] (\si) -- (\sj);
        }
    \end{pgfonlayer}

    \begin{pgfonlayer}{pump}
        % draw a circle
        %\draw[fill=white] ($(s0)!.5!(r0)$) circle (\pumpRad);
        % draw triangle in circle
        %\draw[] ($(s0)!.5!(r0) +(210:\pumpRad)$) -- ($(s0)!.5!(r0) +(90:\pumpRad)$) -- ($(s0)!.5!(r0) +(330:\pumpRad)$);
    \end{pgfonlayer}

    \begin{pgfonlayer}{valves}
        \foreach \r/\s in {r0/s0}{
        % draw triangles
        \draw[fill=white] ($(\r)!.5!(\s) + (\xOff,0)$) --
        ($(\r)!.5!(\s) + (\xOff,0) + (60:\valveSize)$) --
        ($(\r)!.5!(\s) + (\xOff,0) + (120:\valveSize)$) --
        ($(\r)!.5!(\s) + (\xOff,0) + (300:\valveSize)$) --
        ($(\r)!.5!(\s) + (\xOff,0) + (240:\valveSize)$) -- cycle;
        % draw actuator symbol
        \draw[]{} ($(\r)!.5!(\s) + (\xOff,0)$) -- ($(\r)!.5!(\s) + (\xOff,0) + (-.5cm,0)$);
        \draw[fill=white] ($(\r)!.5!(\s) + (\xOff,0) + (-.5cm,0)$) circle (1mm);
        }
        
    \end{pgfonlayer}

    \begin{pgfonlayer}{annotation}
        %\foreach \r/\s/\i in {r0/s0/2}{
        % draw valve indices
        \node[] at ($(r0)!.5!(s0) + (\xOff,0) + (10.2mm,0)$) {$K_v k(v)$};
        % draw customer pipe indices
        %\node[] at ($(\r)!.5!(\s) + (\xOff,0) + (2.4mm,8.0mm)$) {\i};
        %}
        %\foreach \s/\i in {s0/s}{
        % draw pipe numbers for larger pipes
        \node[] at ($(s0) + (6.6mm, 3.0mm)$) {$s/2$};
        \node[] at ($(r0) + (6.6mm, 3.0mm)$) {$s/2$};
        %}
        %\foreach \n/\i in {s0/i, r0/j}{
        \node[] at ($(s0) + (-4.5mm,0)$) {$i$};
        \node[] at ($(r0) + (-4.5mm,0)$) {$j$};
        %}
    \end{pgfonlayer}
    
\end{tikzpicture}

==> fig/valve_1_curve.tex <==
\begin{tikzpicture}
\begin{axis}[
    only marks,
    width = .7\textwidth,
    height = .5\textwidth,
    xlabel={$v_1(t) \left[ \text{no unit} \right]$},
    ylabel={$q_1(t) \left[ \text{\qunit} \right]$},
    grid=major,
    xmin = 0, xmax = 1,
    ymin = 0, ymax = 10,
    mark size=1.0pt,
]
\addplot[mark=*, blue, opacity=0.4] table [x=v0, y=q0, col sep=comma] {data/exciting.csv};
\end{axis}
\end{tikzpicture}

==> fig/valve_4_curve.tex <==
\begin{tikzpicture}
\begin{axis}[
    only marks,
    width = .7\textwidth,
    height = .5\textwidth,
    xlabel={$v_4(t) \left[ \text{no unit} \right]$},
    ylabel={$q_4(t) \left[ \text{\qunit} \right]$},
    grid=major,
    xmin = 0, xmax = 1,
    ymin = -0.5, ymax = 6,
    mark size=1.0pt,
]
\addplot[mark=*, blue, opacity=0.4] table [x=v3, y=q3, col sep=comma] {data/exciting.csv};
\end{axis}
\end{tikzpicture}

==> fig/valve_curves.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    width = .6\textwidth,
    height = .6\textwidth,
    xlabel = \(v_i\),
    ylabel = {\(k_i(v_i)\)},
    legend pos = north west,
    legend style = {
    font=\small
    },
    legend cell align=left,
    grid=major,
    xmin=0,xmax=1.05,
    ymin=0,ymax=1.05,
]
%linear curve
\addplot [
    domain=0:1, 
    samples=100, 
    color=red,
]
{x};
\addlegendentry{$v$}
%equal percentage
\addplot [
    domain=0.0:0.1, 
    samples=2, 
    color=blue,
    forget plot,
]{0};
\addplot [
    domain=0.8:1.0, 
    samples=2, 
    color=blue,
    forget plot,
]{1};
\addplot [
    domain=0.1:0.8, 
    samples=100, 
    color=blue,
]
{(x-0.1)^2 / (0.7^2)};
\addlegendentry{\(\ramp{v}{0.1}{0.8}^{2}\)}

%quick opening
\addplot [
    domain=0.0:0.2, 
    samples=2, 
    color=green,
    forget plot,
]{0};
\addplot [
    domain=0.9:1.0, 
    samples=2, 
    color=green,
    forget plot,
]{1};
\addplot [
    domain=0.2:0.9, 
    samples=100, 
    color=green,
]
{(x-0.2)^0.5 / (0.7^0.5)};
\addlegendentry{\(\ramp{v}{0.2}{0.9}^{0.5}\)}


\end{axis}
\end{tikzpicture}

==> fig/valve_overlap_example.tex <==
\begin{tikzpicture}
\begin{axis}[
    width = \textwidth,
    height = .9\textwidth,
    xlabel={$v$},
    ylabel={$q$},
    grid=major,
    xmin = 0, xmax = 1,
    ymin = -0.05, ymax = 0.75,
    legend entries={$\hat{k}_1(v)$, $\hat{k}_2(v)$},
    legend pos=north west,
]
\addplot[blue] table [x=v, y=f2, col sep=comma] {data/valve_overlap_example.csv};
\addplot[red] table [x=v, y=f1, col sep=comma] {data/valve_overlap_example.csv};

\end{axis}
\end{tikzpicture}
